PhyGenHOI: Physically-Aware 4D Generation of Dynamic Human-Object Interactions

We address the task of generating physically accurate and visually faithful 4D Human-Object Interaction (HOI). Given a static 3D human and target object represented as 3D Gaussian Splats (3DGS), our goal is to synthesize dynamic scenes where the human actively engages with the object through actions, such as punching or kicking, in accordance with a given input text. To this end, we introduce PhyGenHOI, a novel framework that couples generative human motion with an explicit physical object simulation. We model the human as a semantic agent driven by a Motion Diffusion Model (MDM) and the object as a physical agent simulated via the Material Point Method (MPM), utilizing 3D Gaussians as a unified, differentiable representation. We supervise their interaction through three coupled mechanisms: (1) A Windowed Attraction Loss that temporally synchronizes generative motion to intercept the object; (2) A Contact-Driven Re-simulation step that triggers physically consistent momentum transfer upon impact; and (3) A Masked Video-SDS objective that injects video-based priors to enhance contact fidelity. Experiments show PhyGenHOI generates physically consistent 4D HOI across diverse actions, humans, and objects, outperforming baselines. Project page and videos: https://omerbenishu.github.io/PhyGenHOI/

==> figures/teaser.tex <==
  \centering
  \includegraphics[trim={0 28.8cm 0 0.5cm},clip, width=0.99\textwidth]{images/teaser_v4.pdf} \\ 

  \includegraphics[trim={0 13.8cm 0 14cm},clip, width=0.95\textwidth]{images/teaser_v4.pdf} \\
  \includegraphics[trim={0 0cm 0 30cm},clip, width=0.95\textwidth]{images/teaser_v4.pdf} \\
  \caption{
  \textbf{\method{} generates physically plausible 4D human-object interactions.} Given static 3D Gaussian Splats of a human and a target object, our framework synthesizes a dynamic scene by coupling a generative ``semantic agent'' (human) with a simulated ``physical agent'' (object) aligned with a text prompt. We demonstrate here a single view across different timesteps for the actions overhead pass, punch, and push (top to bottom). 
  %
  }
\label{fig:teaser}
\vspace{-1.5cm}


